Egocentric Hierarchical Visual Semantics

We are interested in aligning how people think about objects and what machines perceive, meaning by this the fact that object recognition, as performed by a machine, should follow a process which resembles that followed by humans when thinking of an object associated with a certain concept. The ultimate goal is to build systems which can meaningfully interact with their users, describing what they perceive in the users' own terms. As from the field of Lexical Semantics, humans organize the meaning of words in hierarchies where the meaning of, e.g., a noun, is defined in terms of the meaning of a more general noun, its genus, and of one or more differentiating properties, its differentia. The main tenet of this paper is that object recognition should implement a hierarchical process which follows the hierarchical semantic structure used to define the meaning of words. We achieve this goal by implementing an algorithm which, for any object, recursively recognizes its visual genus and its visual differentia. In other words, the recognition of an object is decomposed in a sequence of steps where the locally relevant visual features are recognized. This paper presents the algorithm and a first evaluation.

==> figures/algocases_andrea.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{figures/}{tikzcommon.tex}


\begin{document}
\def\disp{0.3}
\def \SM{$\setminus$}
%    \adjustbox{valign=t}{
\begin{tikzpicture}[baseline=(current bounding box.center),
                    parstl/.style={fill=cyan!50!gray, minimum size =5mm},
                    childstl/.style={fill=green!50!gray, minimum size =5mm},
                    nepewstl/.style={fill=yellow, minimum size =5mm},
                    newstl/.style={draw, red!70!black, minimum size =5mm},
                    basenode/.style={draw, circle},
                    newedgestl/.style={red!70!black, dotted}
                    ]   
    \coordinate (root) at (0,0) ;


  \node[circle,draw=black,left= 4.5 of root, parstl,label=right:current \genus] (parent){} ;
%    \node[right= 0.4 of parent] {parent};
    \node[circle,draw=black,right= 3 of parent, childstl, label=right:candidate \genus] (child) {} ;
%    \node[below= 0.4 of child, nepewstl, label=right:nepew] (nepew) {} ;
%    \node[right= 0.4 of node] {node};
    \node[right=  3 of child, newstl,
          label=right:new encounter] (new) {E} ;
 %   \node[below= 0.4 of new, label=right:target position] 
 %           {\tikz{\draw[newedgestl] (0,0) -- (0.5,0) ;}} ;

    \matrix[below = 1.5 of root, row sep =.5cm] (m){
        \node[align=center] (leftmost) {\small The candidate  \genus \\ \small  is a valid \genus \\ \small for the encounter} ; &
%       \node[align=center] {$\neg isLeaf(child) \land$ \\  $isGenus(new, child)$ } ; &
        \node[basenode, parstl] (root11) {}[level distance = 0.7cm] 
            child {node[childstl,basenode] {} 
                child {node {O1}}
                child {node {O2}}
                child {node  {} edge from parent[draw=none]}
                }
            child {node {} edge from parent[draw=none]}
            child{
                node[basenode] {}[sibling distance=0.4cm]
                  child {node  {}}
                  child {node (middle) {}}
                  child {node  {}}
             };

         \node at (middle){\huge ...};
         \node[newstl, left=2 of root11] {E}; 
         & 
        \node[align=center] {\small The candidate \genus \\ \small becomes 
                            the new \\ \small current \genus. \\ \small The search continues \\ \small on its subtree} ; 
         &
        \node[basenode] (root12) {}[level distance = 0.7cm] 
            child {node[basenode,parstl] {} 
                child {node {O1}}
    %            child {node[picframe] {coltello} edge from parent[draw=none]}
                child {node {O2}}
                child {node  {} edge from parent[draw=none]}
                }
            child {node {} edge from parent[draw=none]}
            child{
                node[basenode] {}[sibling distance=0.4cm]
                  child {node  {}}
                  child {node (middle) {}}
                  child {node  {}}
             };

         \node at (middle){\huge ...};
         \node[newstl, left=2 of root12] {E}; 

         \\
        \node[align=center] {\small The current  \genus \\ \small is the most specific \\ \small \genus for the \\ \small encounter}; &
        \node[basenode] (root21) {}[level distance = 0.7cm] 
            child {node[parstl,basenode] {} 
                child {node {O1}}
                child {node {O2}}
                child {node  {} edge from parent[draw=none]}
                }
            child {node {} edge from parent[draw=none]}
            child{
                node[basenode] {}[sibling distance=0.4cm]
                  child {node  {}}
                  child {node (middle) {}}
                  child {node  {}}
             };

         \node at (middle){\huge ...};
         \node[newstl, left=2 of root21] {E}; 
         \node at ($ (root21)  + (0,0.5) $) { } ;
         & 
        \node[align=center] {\small Add the encounter \\ \small  as a new leaf \\ \small  of the current \genus} ; 
         &
        \node[basenode] (root22) {}[level distance = 0.7cm] 
            child {node[basenode,parstl] {} 
                child {node {O1}}
    %            child {node[picframe] {coltello} edge from parent[draw=none]}
                child {node {O2}}
                child {node[newstl] {E} edge from parent}
                }
            child {node {} edge from parent[draw=none]}
            child{
                node[basenode] {}[sibling distance=0.4cm]
                  child {node  {}}
                  child {node (middle) {}}
                  child {node  {}}
             };

         \node at (middle){\huge ...};
         \\
        \node[align=center] {\small There is no \differentia \\ \small between the candidate \\ \small \genus and the encounter. \\ \small The candidate \genus \\ \small is a leaf} ; &
        \node[basenode]  (root31) {}[level distance = 0.7cm] 
            child {node[parstl,basenode] {} 
              child {node[childstl] {O1}}
               %child {node {O1,\fcolorbox{red!70!black}{green!50!gray}{\textcolor{red!70!black}{E}}}}
                child {node {O2}}
                child {node  {} edge from parent[draw=none]}
                }
            child {node {} edge from parent[draw=none]}
            child{
                node[basenode] {}[sibling distance=0.4cm]
                  child {node  {}}
                  child {node (middle) {}}
                  child {node  {}}
             };

         \node at (middle){\huge ...};
         \node[newstl, left=2 of root31] {E}; 
         \node at ($ (root31)  + (0,0.5) $) { } ;
         & 
        \node[align=center] {\small Add the encounter \\ \small to the set of encounters \\ \small of the current \genus} ; 
         &
        \node[basenode] (root32) {}[level distance = 0.7cm] 
            child {node[basenode,parstl] {} 
                child {node[childstl] {O1,\fcolorbox{red!70!black}{green!50!gray}{\textcolor{red!70!black}{E}}}}
    %            child {node[picframe] {coltello} edge from parent[draw=none]}
                child {node {O2}}
                child {node  {} edge from parent[draw=none]}
                }
            child {node {} edge from parent[draw=none]}
            child{
                node[basenode] {}[sibling distance=0.4cm]
                  child {node  {}}
                  child {node (middle) {}}
                  child {node  {}}
             };

         \node at (middle){\huge ...};
         \\
        \node[align=center] {\small The candidate \genus \\ \small has a \genus in common \\ \small with the encounter \\ \small that has a \differentia \\ \small with the current \genus} ; &
        \node[basenode,parstl] (root41) {}[level distance = 0.7cm] 
            child {node[childstl,basenode] {} 
                child {node {O1}}
                child {node {O2}}
                child {node  {} edge from parent[draw=none]}
                }
            child {node {} edge from parent[draw=none]}
            child{
                node[basenode] {}[sibling distance=0.4cm]
                  child {node  {}}
                  child {node (middle) {}}
                  child {node  {}}
             };

         \node at (middle){\huge ...};
         \node[newstl, left=2 of root41] {E}; 
         & 
        \node[align=center] {\small Create a new \genus \\ \small between current \\ \small and candidate \genus. \\ \small Add the encounter \\ \small as its leaf } ; 
         &
        \node[basenode,parstl] (root42) {}[level distance = 0.4cm] 
        child {node[basenode] {}
            child {node[basenode,childstl] {} [sibling distance=0.9cm]
                child {node {O1}}
    %            child {node[picframe] {coltello} edge from parent[draw=none]}
                child {node {O2}}
                child {node  {} edge from parent[draw=none]}
                }
            child[sibling distance=2cm] {node[newstl]{E}}
               }
            child {node {} edge from parent[draw=none]}
            child[level distance = 0.7cm]{
                node[basenode] {}[sibling distance=0.4cm]
                  child {node  {}}
                  child {node (middle) {}}
                  child {node  {}}
             };

         \node at (middle){\huge ...};
         \\
         & & & \\};

         \coordinate (len) at ($ (m.north east)  -  (m.north west) $);
         \coordinate (h) at ($ (m.north east) - (m.south east)  - (0,0.2)$) ;
         \coordinate (rsz) at ($ - 1/4*(h) $) ;
         \draw[line width=0.8mm] (m.north west) -- +(len); 
         \draw (m.north west) ++ (rsz) -- + (len) ++ (rsz) -- + (len)  ++ (rsz) -- + (len)  ++ (rsz) -- + (len) ; 
         \draw[line width=0.8mm] ($ (m.north west) - (h) $) -- +(len); cyan!50!gray
%         \draw (m.north west) -- +($ -1*(h)$);
%         \draw (m.north east) -- +($ -1*(h)$);

         \node[align=center] (leg) at ($ (m.north west) + 1/4*(len) + (0,0.5) $) {\large Preconditions} ;
         \node[align=center] at ($ (leg) + 1/2*(len) $) {\large Action} ;
         \draw[line width=0.8mm] ($ (m.north west) + (leg.north) + (0,0.5) - (leg.south) $) -- +(len); 

         \draw ($ (m.north west) + 1/2*(len)  + (0.1, 0) $) -- +($ -1*(h)$);
         \draw ($ (m.north west) + 1/2*(len)  + (0.1, 0) + (0,1) $) -- +(0,-1);

         \coordinate (foffset) at (-3, -3) ;
\end{tikzpicture}
\end{document}


==> figures/hyp1.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{figures/aaai21}{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
	\node[picframe] (a) {\includegraphics[width=18mm]{images/hyp1/a}};
	\node[picframe] (b) [right= 0.5 of a] {\includegraphics[width=18mm]{images/hyp1/b}};
	\node[picframe] (c) [right= 0.5 of b] {\includegraphics[width=18mm]{images/hyp1/c}};
    \node[keypoint] (labc) [right= .2 of c] {\Large $\enc_1$};

	\node[picframe] (1) [below=  1 of a]{\includegraphics[width=18mm]{images/hyp1/1}};
	\node[picframe] (2) [right= 0.5 of 1] {\includegraphics[width=18mm]{images/hyp1/2}};
	\node[picframe] (3) [right= 0.5 of 2] {\includegraphics[width=18mm]{images/hyp1/3}};
    \node[keypoint] (l123) [right= .2 of 3] { \Large $\enc_2$};

    \pic[matchstyle] {linkedcouple={(a) (1)}};

    \node[enc, inner sep =7mm, fit= (l123)(labc)(a) (b) (c) (1) (2) (3),label=left:$\obj_S$] {} ;
    \node[worm, inner sep = 3mm, fit=(labc) (a) (b) (c)] {} ;
    \node[worm, inner sep = 3mm,fit=(l123) (1) (2) (3)] {} ;
\end{tikzpicture}

\end{document}


==> figures/hyp2.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{figures/aaai21}{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[]


    % figures parameters
    \tikzmath{
    \lastimg = 7;
    \imsz= 10;
    \reprsz = 20;
    }

    \node[picframe] (0) {\includegraphics[width={\imsz}mm]{images/hyp2/0}} ;

    \edef\points{(0)}
    \foreach \i in {1,..., \lastimg}{
        \node[picframe, right = 0.1 of {\the\numexpr\i -1\relax}] (\i)  {\includegraphics[width={\imsz}mm]{images/hyp2/\i}};
        \xdef\points{(\i) \points}
    }

        \foreach \i/\o [count=\cnt] in {0/3, 3/6, 6/\lastimg} {
            \node[picframe,  below left= 1.1 and -1.2 of \i, label=below:$v^\cnt$] (o\i) {\includegraphics[width={\reprsz}mm]{images/hyp2/\i}} ;
        \begin{pgfonlayer}{background}
            \draw[->, shorten >= 8, shorten <= 1] ($ (\i.south) - (0.2, 0) $) -| (o\i)  ;
            \node[keypoint, below left = 0.6 and -1.2 of \i] (a\i) {}; 
            \tikzmath{
                %\disp = ( 4 - \cnt) / 15 + 0.4 ;
                \disp = ( 4 - 2*Mod(\cnt,2)) / 15 + 0.4 ;
                %\disp = ( 2 + 2*Mod(\cnt,2)) / 15 + 0.4 ;
            }
            \coordinate (a\i) at ($ (\i.south) - (0.3, \disp) $); 
            \draw (\o) |- (a\i) ;
        \end{pgfonlayer}
        }

        \begin{pgfonlayer}{background}
            \node[fill= black!75!white, inner xsep=1mm, inner ysep=3mm, fit= (0) (\lastimg)] (film) {} ;

         \tikzmath{
         \c = (\lastimg + 1) * ( \imsz + 1) + 3;
         int \n;
         \n = ceil(\c / 4) ;
         }

        \foreach \i [evaluate=\i as \si using \i * .4] in {0,..., \n}{ 
        \filldraw[white] ($ (0.north west) + (0,0.1) + (\si, 0) $) 
                        rectangle ($ (0.north west) + (0.2,0.2) + (\si, 0) $) ;
        \filldraw[white] ($ (0.south west) + (0,-0.1) + (\si, 0) $) 
                        rectangle ($ (0.south west) + (0.2,-0.2) + (\si, 0) $) ;
        }
        \end{pgfonlayer}

        \node[worm, yshift=-2mm, inner xsep =2mm,fit=(o0) (o6),label=right:$\enc$] {} ;


\end{tikzpicture}

\end{document}


==> figures/hyp3.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{figures/aaai21}{tikzcommon.tex}

\begin{document}
\begin{tikzpicture}[] 
	\node[picframe] (a) {\includegraphics[width=18mm]{images/hyp3/a}};
	\node[picframe] (b) [right=0.8 of a] {\includegraphics[width=18mm]{images/hyp3/b}};
	\node[picframe] (c) [right=0.8 of b] {\includegraphics[width=18mm]{images/hyp3/c}};

	\node[picframe] (1) [below=  1.2 of a]{\includegraphics[width=18mm]{images/hyp3/1}};
	\node[picframe] (2) [right= 0.8 of 1] {\includegraphics[width=18mm]{images/hyp3/2}};
	\node[picframe] (3) [right= 0.8 of 2] {\includegraphics[width=18mm]{images/hyp3/3}};

    \node[nomatchstyle, fit =(1)] {};
    \node[nomatchstyle, fit =(a)] {};
    \pic[matchstyle] {linkedcouple={(b) (2)}};
    \pic[matchstyle] {linkedcouple={(c) (3)}};


    \node[enc, fit =(a) (b) (c), inner sep = 3mm, label= right:$\obj_2$] {};
    \node[enc, fit =(1) (2) (3), inner sep = 3mm, label= right:$\obj_1$] {};
\end{tikzpicture}

\end{document}


==> figures/music/music.tex <==
\documentclass[crop]{standalone}

\usepackage{import}
\usepackage{calc}
\usepackage{tikz}

\import{figures/}{tikzcommon.tex}


\begin{document}
\def\disp{0.3}
\begin{tikzpicture}[
    genst/.style={draw,rounded corners=1mm, inner sep= 0mm},
    basenode/.style={draw,text width=3.9cm},
    ]

    \coordinate (root) at (0,0) ;
    
    \node at (root) {\includegraphics[width=15mm]{images/music/musical_instrument.jpg}}
    [sibling distance = 3.5cm, level distance = 1.9cm]
        child { node {\includegraphics[width=15mm]{images/music/keyboard_instrument.jpg}}}
        child { node {\includegraphics[width=15mm]{images/music/stringed_instrument.jpg}}
                child {node {\includegraphics[width=15mm]{images/music/koto.jpg}}}
                child {node {\includegraphics[width=15mm]{images/music/guitar.jpg}}
                       child {node {\includegraphics[width=15mm]{images/music/eletric_guitar.jpg}}}
                       child {node {\includegraphics[width=15mm, height=20mm]{images/music/acoustic_guitar.jpg}}}
                       }
                child{node {\includegraphics[width=15mm]{images/music/dulcimer.jpg}}}
         }
         child {node {\includegraphics[width=15mm]{images/music/wind_instrument.jpg}}};
         
    [font=\normalsize]\node[basenode,left= 12 of root] (taxonomy) {\textbf{Musical instruments}\\G: device\\D: with sound mechanism}
    [sibling distance = 5.6cm, level distance = 1.9cm]
        child { node[basenode] {\textbf{Keyboard instrument}\\G: musical instrument\\D: with keyboard}}
        child { node[basenode] {\textbf{String instrument}\\G: musical instrument\\D: with taut strings}
                child {node[basenode] {\textbf{Koto}\\G: string instrument\\D: with 13 strings}}
                child {node[basenode] {\textbf{Guitar}\\G: string instrument\\D: with 6 strings}
                       child {node[basenode] {\textbf{Electric guitar}\\G: guitar\\D: with input jack }}
                       child {node[basenode] {\textbf{Acoustic guitar}\\G: guitar\\D: without input jack}}
                       }
                child{node[basenode] {\textbf{Dulcimer}\\G: string instrument\\D: elliptical body, 3 or 4 strings}}
         }
         child {node[basenode] {\textbf{Wind instrument}\\G: musical instrument\\D: with embouchure}};

\end{tikzpicture}

\end{document}

